On the K-theory of C*-algebras for substitution tilings (a pedestrian version)

Under suitable conditions, a substitution tiling gives rise to a Smale space, from which three equivalence relations can be constructed, namely the stable, unstable, and asymptotic equivalence relations. We denote with $S$, $U$, and $A$ their corresponding $C^*$-algebras in the sense of Renault. In this article we show that the $K$-theories of $S$ and $U$ can be computed from the cohomology and homology of a single cochain complex with connecting maps for tilings of the line and of the plane. Moreover, we provide formulas to compute the $K$-theory for these three $C^*$-algebras. Furthermore, we show that the $K$-theory groups for tilings of dimension 1 are always torsion free. For tilings of dimension 2, only $K_0(U)$ and $K_1(S)$ can contain torsion.

==> Arxiv Version Sep2018 resubmitted/tikz/tikz-CRxpp.tex <==

\begin{tikzpicture}[scale=2.5]
%horizontal:
\draw[->] (0,0) -- (2.2,0);
\draw[dotted,gray] (0,1) -- (2,1);
\draw[dotted,gray] (0,2) -- (2,2);
%vertical:
\draw[->] (0,0) -- (0,2.1);
\draw[dotted,gray] (1,0) -- (1,2);
\draw[dotted,gray] (2,0) -- (2,2);
%
\draw[ultra thick] (1.02,0.02)--(1.98,.98);
\draw (1,0) circle (.04cm);
\draw (2,1) circle (.04cm);
\draw[thick] (0.02,1.02)--(0.98,1.98);
\draw (0,1) circle (.04cm);
\draw (1,2) circle (.04cm);
\draw[thick] (0,0) -- (2.1,2.1);
\draw[ultra thick] (1.02,0) -- (1.98,0);
\draw (2,0) circle (.04cm);

\draw[dashed](1.5,-.05)--(1.5,.5)--(-.05,.5);
\draw[dashed](2,-.05)--(2,1)--(-.05,1);
\node at (1.5,-.15) {$x'$};
\node at (-.1,0.5) {$y'$};
\node at (2,-.15) {$x''$};
\node at (-.15,1) {$y''$};
\node at (1.5,.7) {$C_R^n$};
\node at (1.75,0.1) {$r(C_R^n)$};
\node at (2.2,2) {$R_n$};
 
%triangle
%\node [red] at (.8,2.5) {\textbullet};
\end{tikzpicture}



==> Arxiv Version Sep2018 resubmitted/tikz/tikz-Gs.tex <==




\begin{tikzpicture}[scale=2]
%self-adjoint operator
%vectors on the x and y axis


%\draw[->] (0,0)--(.5,0);
%\node at (-.1,1) {$v$};
%\node at (-.1,1.5) {$e_2$};
%\node at (1,0) {\textbullet};
%\node at (0,1) {\textbullet};
%horizontal:

%bigsquare
\draw[fill,yellow!30] (0,0)--(6,0)--(6,2)--(0,2)--(0,0);
\draw[dashed] (0,0)--(6,0)--(6,2)--(0,2)--(0,0);
%left square
\draw[fill,blue!20] (.25,.25)--(2.25,.25)--(2.25,1.75)--(.25,1.75)--(.25,.25);
\draw (.25,.25)--(2.25,.25)--(2.25,1.75)--(.25,1.75)--(.25,.25);

\draw[fill,green!30] (.5,.5)--(2,.5)--(2,1.5)--(.5,1.5)--(.5,.5);
\draw (.5,.5)--(2,.5)--(2,1.5)--(.5,1.5)--(.5,.5);

\draw[<->,ultra thick,black!40!green] (0,1)--(.5,1);
\node[black!60!green,ultra thick] at (.17,1.15) {$r_n$};

\node[green,ultra thick] at (1.25,1) {$r'(C^n_G)\subseteq r'(\tilde C^n_G)$};
\node[black,ultra thick] at (1.25,1) {$r'(C^n_G)\subseteq r'(\tilde C^n_G)$};


\draw[<->,blue, ultra thick] (0,.5)--(.25,.5);
\node[blue,ultra thick] at (.2,.65) {$r_{n+1}$};

\node[blue,ultra thick] at (1.5,1.66) {$r'(C^{n+1}_G)$};
\node[black,ultra thick] at (1.5,1.66) {$r'(C^{n+1}_G)$};



 
\node[yellow,ultra thick] at (3.5,1.75) {$r(C^n_R)$};
\node[black,ultra thick] at (3.5,1.75) {$r(C^n_R)$};
 
%middle square
\draw[fill,white] (2.5,.15)--(3,.15)--(3,1.9)--(2.5,1.9)--(2.5,.15);
\draw[dashed] (2.5,.15)--(3,.15)--(3,1.9)--(2.5,1.9)--(2.5,.15);
%right square
\draw[fill,green!30] (3.5,.5)--(5.5,.5)--(5.5,1.5)--(3.5,1.5)--(3.5,.5);
\draw (3.5,.5)--(5.5,.5)--(5.5,1.5)--(3.5,1.5)--(3.5,.5);


\node[green,ultra thick] at (4.5,1) {$r'(\tilde C^n_G)$};
\node[black,ultra thick] at (4.5,1) {$r'(\tilde C^n_G)$};

%\node[black,ultra thick] at (1,-.2) {$r':=r\circ(\alpha\times\alpha)^{-1}$};

\end{tikzpicture}





==> Arxiv Version Sep2018 resubmitted/tikz/tikz-Phi-Injective.tex <==


\begin{tikzpicture}[scale=2]
%injectivity of Phi
%left:
\draw[fill,yellow] (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);
\draw[fill,green] (0,1) -- (1,1) -- (1,2) -- (0,2) -- (0,1);
\draw (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);
\draw (0,1) -- (1,1) -- (1,2) -- (0,2) -- (0,1);
\node [black] at (.5,.3) {\textbullet};
\node at (.5,.2) {$z$};
\node [black] at (.5,1) {\textbullet};
\node at (.6,.9) {$z'$};
\node [black] at (.5,1.3) {\textbullet};
\node at (.5,1.45) {$\tilde z$};
\draw [->] (.5,.3) -- (.5,.95);
\draw [->] (.5,1.3) -- (.5,1.05);
\node at (.5,-.25) {$\substack{h_1(z)= z'=h_1(\tilde z)\\\text{but}\\z\not\sim_{R_0} \tilde z}$};

%right
\draw[fill,yellow] (2,0) -- (3,0) -- (3,1) -- (2,1) -- (2,0);
\draw[fill,yellow] (2,1) -- (3,1) -- (3,2) -- (2,2) -- (2,1);
\draw (2,0) -- (3,0) -- (3,1) -- (2,1) -- (2,0);
\draw (2,1) -- (3,1) -- (3,2) -- (2,2) -- (2,1);
\node [black] at (2.5,.3) {\textbullet};
\node at (2.5,.4) {$z$};
\node [black] at (2.5,1) {\textbullet};
\node at (2.5,.9) {$z'$};
\node [black] at (2.5,1.3) {\textbullet};
\node at (2.5,1.45) {$\tilde z$};
\draw [->] (2.5,.3) -- (2.5,0.03);
\draw [->] (2.5,1.3) -- (2.5,1.04);
\node at (2.5,-.25) {$\substack{z\sim_{R_0} \tilde z\\\text{but}\\h_1(z)\ne z'=h_1(\tilde z)}$};

\end{tikzpicture}



==> Arxiv Version Sep2018 resubmitted/tikz/tikz-Phi-Surjective.tex <==



\begin{tikzpicture}[scale=3.5]
%injectivity of Phi
%left:
\draw[] (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);
\draw[] (0.5,0)--(.5,1);
\draw[] (0,0.5)--(1,0.5);
\node [black] at (.5,.3) {\textbullet};
\node at (.55,.3) {$x$};
\node [black] at (.5,.5) {\textbullet};
\node at (.65,.55) {$h_1(x)$};
\draw [line width=1pt,->] (.5,.3) -- (.5,.48);
\node at (.5,-.1) {$T(h_1(x))$};

%right
\draw (2,0) -- (3,0) -- (3,1) -- (2,1) -- (2,0);
\draw (2,.5) -- (3,.5);
\draw (2.5,0) -- (2.5,1);
\node [black] at (2.5,.3) {\textbullet};
\node at (2.55,.3) {$z$};
\node [black] at (2.5,.5) {\textbullet};
\node at (2.75,.55) {$z'=h_1(z)$};
\draw [line width=0.3mm,->] (2.5,.3) -- (2.5,0.48);
\node at (2.5,-.1) {$T(z')$};

\end{tikzpicture}



==> Arxiv Version Sep2018 resubmitted/tikz/tikz-Tilings-Ts.tex <==
\begin{tikzpicture}[scale=1]
%T1:
\draw[fill=yellow] (0,0)--(0.5,0)--(0.5,0.5)--(0,0.5)--(0,0);
\node at (.25,.25) {$t'$};
%horizontal:
\draw (-.1,0) -- (2.1,0);
\draw (-.1,1) -- (2.1,1);
\draw (-.1,2) -- (2.1,2);
%vertical:
\draw (0,-.1) -- (0,2.1);
\draw (1,-.1) -- (1,2.1);
\draw (2,-.1) -- (2,2.1);
%horizontal:
\draw[red] (-.1,0.5) -- (2.1,0.5);
\draw[red] (-.1,1.5) -- (2.1,1.5);
%vertical:
\draw[red] (0.5,-.1) -- (0.5,2.1);
\draw[red] (1.5,-.1) -- (1.5,2.1);
\node at (1,-.4) {$T_1$};

%T.5
%horizontal:
\draw (2.9,0) -- (5.1,0);
\draw (2.9,1) -- (5.1,1);
\draw (2.9,2) -- (5.1,2);
%vertical:
\draw (3,-.1) -- (3,2.1);
\draw (4,-.1) -- (4,2.1);
\draw (5,-.1) -- (5,2.1);
%horizontal:
\draw[red] (2.9,0.75) -- (5.1,0.75);
\draw[red] (2.9,1.75) -- (5.1,1.75);
%vertical:
\draw[red] (3.75,-.1) -- (3.75,2.1);
\draw[red] (4.75,-.1) -- (4.75,2.1);
\node at (4,-.4) {$T_{0.5}$};


%T.25
%horizontal:
\draw (5.9,0) -- (8.1,0);
\draw (5.9,1) -- (8.1,1);
\draw (5.9,2) -- (8.1,2);
%vertical:
\draw (6,-.1) -- (6,2.1);
\draw (7,-.1) -- (7,2.1);
\draw (8,-.1) -- (8,2.1);
%horizontal:
\draw[red] (5.9,0.875) -- (8.1,0.875);
\draw[red] (5.9,1.875) -- (8.1,1.875);
%vertical:
\draw[red] (6.875,-.1) -- (6.875,2.1);
\draw[red] (7.875,-.1) -- (7.875,2.1);
\node at (7,-.4) {$T_{0.25}$};

%T0
\draw[fill=yellow] (9,0)--(9,1)--(10,1)--(10,0)--(9,0);
\node at (9.5,.5) {$t$};
%horizontal:
\draw (8.9,0) -- (11.1,0);
\draw (8.9,1) -- (11.1,1);
\draw (8.9,2) -- (11.1,2);
%vertical:
\draw (9,-.1) -- (9,2.1);
\draw (10,-.1) -- (10,2.1);
\draw (11,-.1) -- (11,2.1);
%horizontal:
\draw[red] (8.9,0.99) -- (11.1,0.99);
\draw[red] (8.9,1.99) -- (11.1,1.99);
%vertical:
\draw[red] (9.99,-.1) -- (9.99,2.1);
\draw[red] (10.99,-.1) -- (10.99,2.1);
\node at (10,-.4) {$T_{0}$};
\end{tikzpicture}


==> Arxiv Version Sep2018 resubmitted/tikz/tikz-We.tex <==



\begin{tikzpicture}[scale=1]
%
%

\draw[green,fill] (0,0)--(4,0)--(4,2)--(0,2)--(0,0);
\draw[green] (0,0)--(4,0)--(4,2)--(0,2)--(0,0);
\draw[yellow,fill] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw[yellow,fill] (1,1)--(2,1)--(2,2)--(1,2)--(1,1);
\draw[dotted,ultra thick,blue,->] (1,1)--(1.98,1.98);
\draw[dotted,ultra thick,blue,->] (1,0)--(1.98,0);
\draw[dotted,ultra thick,blue,->] (2,1)--(2,1.85);
\draw[thick,blue] (2,0)--(2,2);
\node at (.5,.5) {$c$};
\node at (1.4,1.6) {$c$};
\node at (1.5,.5) {$b$};
\node at (.5,1.5) {$b$};

\draw[red,fill] (2,0)--(3,0)--(3,1)--(2,1)--(2,0);
\draw[red,fill] (3,1)--(4,1)--(4,2)--(3,2)--(3,1);
\node at (2.5,.5) {$a$};
\node at (3.5,1.5) {$a$};
\node at (3.5,.5) {$b$};
\node at (2.5,1.5) {$b$};

\draw (0,1)--(4,1);
\draw (1,0)--(1,2);
\draw (2,0)--(2,2);
\draw (3,0)--(3,2);
\node at (1,1) {\textbullet};
\node at (1,0) {\textbullet};
\node at (2,1) {\textbullet};
\node at (2,0) {\textbullet};
\draw[ultra thick,blue] (1,0)--(1,1);
\draw[ultra thick,blue] (2,0)--(2,1);

\end{tikzpicture}



==> Arxiv Version Sep2018 resubmitted/tikz/tikz-fib.tex <==

\begin{tikzpicture}[scale=2]


%arrows down
\draw[black,thin,dotted] (0.,0.6)--(0,0.1);
\draw[black,thin,dotted] (1.61803,0.6)--(1.61803,0.1);
\draw[black,thin,dotted] (2.61803,0.6)--(2.61803,0.1);
\draw[black,thin,dashed] (4.23607,0.6)--(4.23607,0.1);
\draw[black,thin,dotted] (5.8541,0.6)--(5.8541,0.1);
%\draw[black,thin,dotted] (6.8541,1.1)--(6.8541,0.1);
%\draw[black,thin,dotted] (8.47214,1.1)--(8.47214,0.1);
%\draw[black,thin,dotted] (9.47214,1.1)--(9.4721,0.1);
%\draw[black,thin,dotted] (11.0902,2.1)--(11.0902,0.1);

%%%%%%%%%%%%
\node at (6.2,0){$T_1$};

\draw plot[mark=*,mark size=1] coordinates{(0.,0.1)};
\draw plot[mark=*,mark size=1] coordinates{(1.,0.1)};
\draw plot[mark=*,mark size=1] coordinates{(1.61803,0.1)};
\draw plot[mark=*,mark size=1] coordinates{(2.61803,0.1)};
\draw plot[mark=*,mark size=1] coordinates{(3.61803,0.1)};
\draw plot[mark=*,mark size=1] coordinates{(4.23607,0.1)};
\draw plot[mark=*,mark size=1] coordinates{(5.23607,0.1)};
\draw plot[mark=*,mark size=1] coordinates{(5.8541,0.1)};
%\draw plot[mark=*,mark size=1] coordinates{(6.8541,0.1)};
%\draw plot[mark=*,mark size=1] coordinates{(7.8541,0.1)};
%\draw plot[mark=*,mark size=1] coordinates{(8.47214,0.1)};
%\draw plot[mark=*,mark size=1] coordinates{(9.47214,0.1)};
%\draw plot[mark=*,mark size=1] coordinates{(10.4721,0.1)};
\draw[blue,thick] (0.,0.1)--(1.,0.1);
\draw[red,thick] (1.,0.1)--(1.61803,0.1);
\draw[blue,thick] (1.61803,0.1)--(2.61803,0.1);
\draw[blue,thick] (2.61803,0.1)--(3.61803,0.1);
\draw[red,thick] (3.61803,0.1)--(4.23607,0.1);
\draw[blue,thick] (4.23607,0.1)--(5.23607,0.1);
\draw[red,thick] (5.23607,0.1)--(5.8541,0.1);
%\draw[blue,thick] (5.8541,0.1)--(6.8541,0.1);
%\draw[blue,thick] (6.8541,0.1)--(7.8541,0.1);
%\draw[red,thick] (7.8541,0.1)--(8.47214,0.1);
%\draw[blue,thick] (8.47214,0.1)--(9.47214,0.1);
%\draw[blue,thick] (9.47214,0.1)--(10.4721,0.1);
%\draw[red,thick] (10.4721,0.1)--(11.0902,0.1);

\node at (0.5,0.3){$a'$};
\node at (1.30902,0.3){$b'$};
\node at (2.11803,0.3){$a'$};
\node at (3.11803,0.3){$a'$};
\node at (3.92705,0.3){$b'$};
\node at (4.73607,0.3){$a'$};
\node at (5.54508,0.3){$b'$};
%\node at (6.3541,0.4){$a'$};
%\node at (7.3541,0.4){$a'$};
%\node at (8.16312,0.4){$b'$};
%\node at (8.97214,0.4){$a'$};
%\node at (9.97214,0.4){${a'}_{e_0}$};
%\node at (10.7812,0.4){${a'}_{e_1}$};



%homotopy
\node at (6.2,-.6){$T_{1-s}$};
\draw[->,black,thin,dashed] (0.,0.1)--(0,-1.1);
\draw[->,black,thin,dashed] (1.,0.1)--(1.61803,-1.1);
\draw[->,black,thin,dashed] (1.61803,0.1)--(1.61803,-1.1);
\draw[->,black,thin,dashed] (2.61803,0.1)--(2.61803,-1.1);
\draw[->,black,thin,dashed] (3.61803,0.1)--(4.23607,-1.1);
\draw[->,black,thin,dashed] (4.23607,0.1)--(4.23607,-1.1);
\draw[->,black,thin,dashed] (5.23607,0.1)--(5.8541,-1.1);
\draw[->,black,thin,dashed] (5.8541,0.1)--(5.8541,-1.1);
%\draw[->,black,thin,dashed] (6.8541,0.1)--(6.8541,-1.1);
%\draw[->,black,thin,dashed] (7.8541,0.1)--(8.47214,-1.1);
%\draw[->,black,thin,dashed] (8.47214,0.1)--(8.47214,-1.1);
%\draw[->,black,thin,dashed] (9.47214,0.1)--(9.4721,-1.1);
%\draw[->,black,thin,dashed] (10.4721,0.1)--(11.0902,-1.1);
%\draw[->,black,thin,dashed] (11.0902,0.1)--(11.0902,-1.1);

%\node[green!70!black] at (1.61803,-.1) {$a'.b'$};
%\node[green!70!black] at (2.61803,-.1) {$b'.a'$};
%\node[green!70!black] at (4.23607,-.1) {$a'.a'$};
%\node[green!70!black] at (5.8541,-.1) {$a'.b'$};
%\node[green!70!black] at (6.8541,-.1) {$b'.a'$};
%\node[green!70!black] at (8.47214,-.1) {$a'.b'$};
%\node[green!70!black] at (9.47214,-.1) {$b'.a'$};


%%%%%%%%%%%%%%%%%%
\node at (6.2,-1.3){$T_{0}$};
\draw plot[mark=*,mark size=1] coordinates{(0.,-1.2)};
\draw plot[mark=*,mark size=1] coordinates{(1.61803,-1.2)};
\draw plot[mark=*,mark size=1] coordinates{(2.61803,-1.2)};
\draw plot[mark=*,mark size=1] coordinates{(4.23607,-1.2)};
\draw plot[mark=*,mark size=1] coordinates{(5.8541,-1.2)};
%\draw plot[mark=*,mark size=1] coordinates{(6.8541,-1.2)};
%\draw plot[mark=*,mark size=1] coordinates{(8.47214,-1.2)};
%\draw plot[mark=*,mark size=1] coordinates{(9.47214,-1.2)};
\draw[blue,thick] (0.,-1.2)--(1.61803,-1.2);
\draw[red,thick] (1.61803,-1.2)--(2.61803,-1.2);
\draw[blue,thick] (2.61803,-1.2)--(4.23607,-1.2);
\draw[blue,thick] (4.23607,-1.2)--(5.8541,-1.2);
%\draw[red,thick] (5.8541,-1.2)--(6.8541,-1.2);
%\draw[blue,thick] (6.8541,-1.2)--(8.47214,-1.2);
%\draw[red,thick] (8.47214,-1.2)--(9.47214,-1.2);
%\draw[blue,thick] (9.47214,-1.2)--(11.0902,-1.2);

\node at (0.809017,-1.4){$a$};
\node at (2.11803,-1.4){$b$};
\node at (3.42705,-1.4){$a$};
\node at (5.04508,-1.4){$a$};
%\node at (6.3541,-1.5){$b$};
%\node at (7.66312,-1.5){$a$};
%\node at (8.97214,-1.5){$b$};
%\node at (10.2812,-1.5){$a'$};

%%%%% middle line
\draw (0,-0.6)--(5.86,-0.6);
\draw plot[mark=*,mark size=1] coordinates{(1.36,-.6)};
\draw plot[mark=*,mark size=1] coordinates{(3.97,-.6)};
\node at (1.2,-.7){$h_s(x)$};
\node at (3.8,-.7){$h_s(z)$};
\node at (0.95,-.01){$x$};
\node at (3.6,-.005){$z$};


\end{tikzpicture}



==> Arxiv Version Sep2018 resubmitted/tikz/tikz-h1invK.tex <==



\begin{tikzpicture}[scale=2]
%self-adjoint operator
%vectors on the x and y axis

%


%LEFT

%h1^-1(K) background
\draw[fill,gray!20] (0,1.5) -- (1.5,1.5) -- (1.5,0) -- (2,0) -- (2,2) -- (0,2) -- (0,1);
\draw[fill,yellow] (.5,.5) circle (.25cm);
\draw[fill,yellow] (.5,1) circle (.25cm);
\draw[fill,yellow] (1,1) circle (.25cm);
\draw[fill,yellow] (1,0.5) circle (.25cm);
\draw[] (.5,.5) circle (.25cm);
\draw[] (.5,1) circle (.25cm);
\draw[] (1,1) circle (.25cm);
\draw[] (1,0.5) circle (.25cm);
\draw[fill,yellow!70] (0.5,0.25) -- (1,0.25) -- (1,1.25) -- (.5,1.25) -- (.5,0.25);
\draw[fill,yellow!70] (0.25,0.5) -- (1.25,0.5) -- (1.25,1) -- (0.25,1) -- (0.25,0.5);
\draw (.5,0.25) -- (1,0.25);
\draw (1.25,0.5) -- (1.25,1);
\draw (.5,1.25)--(1,1.25);
\draw (.25,.5)--(.25,1);
%horizontal:
\draw[dashed] (0,0) -- (2,0);
\draw[dashed] (0,2) -- (2,2);
\draw (0,1) -- (2,1);
\draw[red] (0,0.5) -- (2,0.5);
\draw[red] (0,1.5) -- (2,1.5);
%vertical:
\draw[dashed] (0,0) -- (0,2);
\draw[dashed] (2,0) -- (2,2);
\draw ((1,0) -- (1,2);
\draw[red] (0.5,0) -- (0.5,2);
\draw[red] (1.5,0) -- (1.5,2);

%h1^-1(K)
\draw[thick,dashed] (0,0) -- (1.5,0) -- (1.5,1.5) -- (0,1.5);  
\node at (0.7,.75){$h_1^{-1}(K)$};
\node at (1,1.75) {maps to boundary};
%\node at (1,-.2){$T(h_1^{-1}(K))$};
\node at (4,-.2){$T(K)$};
\node[red] at (.125,.125){$t'_i$};
\node at (3.5,.5){$t_i$};



%RIGHT

%circle K
\draw[fill,yellow] (4,1) circle(0.5cm);
\draw[] (4,1) circle(0.5cm);
\node at (4.2,1.2){$K$};

%horizontal:
\draw[dashed] (3,0) -- (5,0);
\draw[dashed] (3,2) -- (5,2);
\draw (3,1) -- (5,1);
%vertical:
\draw[dashed] (3,0) -- (3,2);
\draw[dashed] (5,0) -- (5,2);
\draw ((4,0) -- (4,2);


\end{tikzpicture}




==> Arxiv Version Sep2018 resubmitted/tikz/tikz-proj-p-sa-a.tex <==
\begin{tikzpicture}[scale=2]
%self-adjoint operator
%vectors on the x and y axis
\draw[->] (2,0)--(2.1,0);
\draw[->] (0,2)--(0,2.1);
\node at (2.2,0) {$x$};
\node at (0,2.2) {$y$};

\draw[->] (0,0)--(.5,0);
\draw[->] (1,0)--(1.5,0);
\draw[->] (0,0)--(0,.5);
\draw[->] (0,1)--(0,1.5);
\node at (.5,-.1) {$e_1$};
\node at (1,-.1) {$v$};
\node at (1.5,-.1) {$e_2$};
\node at (-.1,.5) {$e_1$};
\node at (-.1,1) {$v$};
\node at (-.1,1.5) {$e_2$};
\node at (1,0) {\textbullet};
\node at (0,1) {\textbullet};
%horizontal:
\draw (0,0) -- (2,0);
\draw[dashed] (0,1) -- (2,1);
\draw[dashed] (0,2) -- (2,2);
%vertical:
\draw (0,-.1) -- (0,2.1);
\draw[dashed] (1,0) -- (1,2);
\draw[dashed] (2,0) -- (2,2);
%triangle
\draw (-.1,-.1) -- (2.2,2.2);
\draw[red] (0,0) -- (.8,2.5)--(2,2);
\node [red] at (.8,2.5) {\textbullet};
\draw[red,dotted] (1,1)--(.8,2.5);
\node[red] at (.8,2.65) {$1$};
\node[red] at (.4,1.6) {$s$};
\node[red] at (1.4,2.4) {$1-s$};
\node at (2.8,2) {$R$};
\node at (2.25,2.25) {$x=y$};
\node at (1,-.4) {$a(x,y)$};
\end{tikzpicture}


==> tikz/tikz-CRxpp.tex <==

\begin{tikzpicture}[scale=2.5]
%horizontal:
\draw[->] (0,0) -- (2.2,0);
\draw[dotted,gray] (0,1) -- (2,1);
\draw[dotted,gray] (0,2) -- (2,2);
%vertical:
\draw[->] (0,0) -- (0,2.1);
\draw[dotted,gray] (1,0) -- (1,2);
\draw[dotted,gray] (2,0) -- (2,2);
%
\draw[ultra thick] (1.02,0.02)--(1.98,.98);
\draw (1,0) circle (.04cm);
\draw (2,1) circle (.04cm);
\draw[thick] (0.02,1.02)--(0.98,1.98);
\draw (0,1) circle (.04cm);
\draw (1,2) circle (.04cm);
\draw[thick] (0,0) -- (2.1,2.1);
\draw[ultra thick] (1.02,0) -- (1.98,0);
\draw (2,0) circle (.04cm);

\draw[dashed](1.5,-.05)--(1.5,.5)--(-.05,.5);
\draw[dashed](2,-.05)--(2,1)--(-.05,1);
\node at (1.5,-.15) {$x'$};
\node at (-.1,0.5) {$y'$};
\node at (2,-.15) {$x''$};
\node at (-.15,1) {$y''$};
\node at (1.5,.7) {$C_R^n$};
\node at (1.75,0.1) {$r(C_R^n)$};
\node at (2.2,2) {$R_n$};
 
%triangle
%\node [red] at (.8,2.5) {\textbullet};
\end{tikzpicture}



==> tikz/tikz-Gs.tex <==




\begin{tikzpicture}[scale=2]
%self-adjoint operator
%vectors on the x and y axis


%\draw[->] (0,0)--(.5,0);
%\node at (-.1,1) {$v$};
%\node at (-.1,1.5) {$e_2$};
%\node at (1,0) {\textbullet};
%\node at (0,1) {\textbullet};
%horizontal:

%bigsquare
\draw[fill,yellow!30] (0,0)--(6,0)--(6,2)--(0,2)--(0,0);
\draw[dashed] (0,0)--(6,0)--(6,2)--(0,2)--(0,0);
%left square
\draw[fill,blue!20] (.25,.25)--(2.25,.25)--(2.25,1.75)--(.25,1.75)--(.25,.25);
\draw (.25,.25)--(2.25,.25)--(2.25,1.75)--(.25,1.75)--(.25,.25);

\draw[fill,green!30] (.5,.5)--(2,.5)--(2,1.5)--(.5,1.5)--(.5,.5);
\draw (.5,.5)--(2,.5)--(2,1.5)--(.5,1.5)--(.5,.5);

\draw[<->,ultra thick,black!40!green] (0,1)--(.5,1);
\node[black!60!green,ultra thick] at (.17,1.15) {$r_n$};

\node[green,ultra thick] at (1.25,1) {$r'(C^n_G)\subseteq r'(\tilde C^n_G)$};
\node[black,ultra thick] at (1.25,1) {$r'(C^n_G)\subseteq r'(\tilde C^n_G)$};


\draw[<->,blue, ultra thick] (0,.5)--(.25,.5);
\node[blue,ultra thick] at (.2,.65) {$r_{n+1}$};

\node[blue,ultra thick] at (1.5,1.66) {$r'(C^{n+1}_G)$};
\node[black,ultra thick] at (1.5,1.66) {$r'(C^{n+1}_G)$};



 
\node[yellow,ultra thick] at (3.5,1.75) {$r(C^n_R)$};
\node[black,ultra thick] at (3.5,1.75) {$r(C^n_R)$};
 
%middle square
\draw[fill,white] (2.5,.15)--(3,.15)--(3,1.9)--(2.5,1.9)--(2.5,.15);
\draw[dashed] (2.5,.15)--(3,.15)--(3,1.9)--(2.5,1.9)--(2.5,.15);
%right square
\draw[fill,green!30] (3.5,.5)--(5.5,.5)--(5.5,1.5)--(3.5,1.5)--(3.5,.5);
\draw (3.5,.5)--(5.5,.5)--(5.5,1.5)--(3.5,1.5)--(3.5,.5);


\node[green,ultra thick] at (4.5,1) {$r'(\tilde C^n_G)$};
\node[black,ultra thick] at (4.5,1) {$r'(\tilde C^n_G)$};

%\node[black,ultra thick] at (1,-.2) {$r':=r\circ(\alpha\times\alpha)^{-1}$};

\end{tikzpicture}





==> tikz/tikz-Phi-Injective.tex <==


\begin{tikzpicture}[scale=2]
%injectivity of Phi
%left:
\draw[fill,yellow] (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);
\draw[fill,green] (0,1) -- (1,1) -- (1,2) -- (0,2) -- (0,1);
\draw (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);
\draw (0,1) -- (1,1) -- (1,2) -- (0,2) -- (0,1);
\node [black] at (.5,.3) {\textbullet};
\node at (.5,.2) {$z$};
\node [black] at (.5,1) {\textbullet};
\node at (.6,.9) {$z'$};
\node [black] at (.5,1.3) {\textbullet};
\node at (.5,1.45) {$\tilde z$};
\draw [->] (.5,.3) -- (.5,.95);
\draw [->] (.5,1.3) -- (.5,1.05);
\node at (.5,-.25) {$\substack{h_1(z)= z'=h_1(\tilde z)\\\text{but}\\z\not\sim_{R_0} \tilde z}$};

%right
\draw[fill,yellow] (2,0) -- (3,0) -- (3,1) -- (2,1) -- (2,0);
\draw[fill,yellow] (2,1) -- (3,1) -- (3,2) -- (2,2) -- (2,1);
\draw (2,0) -- (3,0) -- (3,1) -- (2,1) -- (2,0);
\draw (2,1) -- (3,1) -- (3,2) -- (2,2) -- (2,1);
\node [black] at (2.5,.3) {\textbullet};
\node at (2.5,.4) {$z$};
\node [black] at (2.5,1) {\textbullet};
\node at (2.5,.9) {$z'$};
\node [black] at (2.5,1.3) {\textbullet};
\node at (2.5,1.45) {$\tilde z$};
\draw [->] (2.5,.3) -- (2.5,0.03);
\draw [->] (2.5,1.3) -- (2.5,1.04);
\node at (2.5,-.25) {$\substack{z\sim_{R_0} \tilde z\\\text{but}\\h_1(z)\ne z'=h_1(\tilde z)}$};

\end{tikzpicture}



==> tikz/tikz-Phi-Surjective.tex <==



\begin{tikzpicture}[scale=3.5]
%injectivity of Phi
%left:
\draw[] (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);
\draw[] (0.5,0)--(.5,1);
\draw[] (0,0.5)--(1,0.5);
\node [black] at (.5,.3) {\textbullet};
\node at (.55,.3) {$x$};
\node [black] at (.5,.5) {\textbullet};
\node at (.65,.55) {$h_1(x)$};
\draw [line width=1pt,->] (.5,.3) -- (.5,.48);
\node at (.5,-.1) {$T(h_1(x))$};

%right
\draw (2,0) -- (3,0) -- (3,1) -- (2,1) -- (2,0);
\draw (2,.5) -- (3,.5);
\draw (2.5,0) -- (2.5,1);
\node [black] at (2.5,.3) {\textbullet};
\node at (2.55,.3) {$z$};
\node [black] at (2.5,.5) {\textbullet};
\node at (2.75,.55) {$z'=h_1(z)$};
\draw [line width=0.3mm,->] (2.5,.3) -- (2.5,0.48);
\node at (2.5,-.1) {$T(z')$};

\end{tikzpicture}



==> tikz/tikz-Tilings-Ts.tex <==
\begin{tikzpicture}[scale=1]
%T1:
\draw[fill=yellow] (0,0)--(0.5,0)--(0.5,0.5)--(0,0.5)--(0,0);
\node at (.25,.25) {$t'$};
%horizontal:
\draw (-.1,0) -- (2.1,0);
\draw (-.1,1) -- (2.1,1);
\draw (-.1,2) -- (2.1,2);
%vertical:
\draw (0,-.1) -- (0,2.1);
\draw (1,-.1) -- (1,2.1);
\draw (2,-.1) -- (2,2.1);
%horizontal:
\draw[red] (-.1,0.5) -- (2.1,0.5);
\draw[red] (-.1,1.5) -- (2.1,1.5);
%vertical:
\draw[red] (0.5,-.1) -- (0.5,2.1);
\draw[red] (1.5,-.1) -- (1.5,2.1);
\node at (1,-.4) {$T_1$};

%T.5
%horizontal:
\draw (2.9,0) -- (5.1,0);
\draw (2.9,1) -- (5.1,1);
\draw (2.9,2) -- (5.1,2);
%vertical:
\draw (3,-.1) -- (3,2.1);
\draw (4,-.1) -- (4,2.1);
\draw (5,-.1) -- (5,2.1);
%horizontal:
\draw[red] (2.9,0.75) -- (5.1,0.75);
\draw[red] (2.9,1.75) -- (5.1,1.75);
%vertical:
\draw[red] (3.75,-.1) -- (3.75,2.1);
\draw[red] (4.75,-.1) -- (4.75,2.1);
\node at (4,-.4) {$T_{0.5}$};


%T.25
%horizontal:
\draw (5.9,0) -- (8.1,0);
\draw (5.9,1) -- (8.1,1);
\draw (5.9,2) -- (8.1,2);
%vertical:
\draw (6,-.1) -- (6,2.1);
\draw (7,-.1) -- (7,2.1);
\draw (8,-.1) -- (8,2.1);
%horizontal:
\draw[red] (5.9,0.875) -- (8.1,0.875);
\draw[red] (5.9,1.875) -- (8.1,1.875);
%vertical:
\draw[red] (6.875,-.1) -- (6.875,2.1);
\draw[red] (7.875,-.1) -- (7.875,2.1);
\node at (7,-.4) {$T_{0.25}$};

%T0
\draw[fill=yellow] (9,0)--(9,1)--(10,1)--(10,0)--(9,0);
\node at (9.5,.5) {$t$};
%horizontal:
\draw (8.9,0) -- (11.1,0);
\draw (8.9,1) -- (11.1,1);
\draw (8.9,2) -- (11.1,2);
%vertical:
\draw (9,-.1) -- (9,2.1);
\draw (10,-.1) -- (10,2.1);
\draw (11,-.1) -- (11,2.1);
%horizontal:
\draw[red] (8.9,0.99) -- (11.1,0.99);
\draw[red] (8.9,1.99) -- (11.1,1.99);
%vertical:
\draw[red] (9.99,-.1) -- (9.99,2.1);
\draw[red] (10.99,-.1) -- (10.99,2.1);
\node at (10,-.4) {$T_{0}$};
\end{tikzpicture}


==> tikz/tikz-We.tex <==



\begin{tikzpicture}[scale=1]
%
%

\draw[green,fill] (0,0)--(4,0)--(4,2)--(0,2)--(0,0);
\draw[green] (0,0)--(4,0)--(4,2)--(0,2)--(0,0);
\draw[yellow,fill] (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw[yellow,fill] (1,1)--(2,1)--(2,2)--(1,2)--(1,1);
\draw[dotted,ultra thick,blue,->] (1,1)--(1.98,1.98);
\draw[dotted,ultra thick,blue,->] (1,0)--(1.98,0);
\draw[dotted,ultra thick,blue,->] (2,1)--(2,1.85);
\draw[thick,blue] (2,0)--(2,2);
\node at (.5,.5) {$c$};
\node at (1.4,1.6) {$c$};
\node at (1.5,.5) {$b$};
\node at (.5,1.5) {$b$};

\draw[red,fill] (2,0)--(3,0)--(3,1)--(2,1)--(2,0);
\draw[red,fill] (3,1)--(4,1)--(4,2)--(3,2)--(3,1);
\node at (2.5,.5) {$a$};
\node at (3.5,1.5) {$a$};
\node at (3.5,.5) {$b$};
\node at (2.5,1.5) {$b$};

\draw (0,1)--(4,1);
\draw (1,0)--(1,2);
\draw (2,0)--(2,2);
\draw (3,0)--(3,2);
\node at (1,1) {\textbullet};
\node at (1,0) {\textbullet};
\node at (2,1) {\textbullet};
\node at (2,0) {\textbullet};
\draw[ultra thick,blue] (1,0)--(1,1);
\draw[ultra thick,blue] (2,0)--(2,1);

\end{tikzpicture}



==> tikz/tikz-fib.tex <==

\begin{tikzpicture}[scale=2]


%arrows down
\draw[black,thin,dotted] (0.,0.6)--(0,0.1);
\draw[black,thin,dotted] (1.61803,0.6)--(1.61803,0.1);
\draw[black,thin,dotted] (2.61803,0.6)--(2.61803,0.1);
\draw[black,thin,dashed] (4.23607,0.6)--(4.23607,0.1);
\draw[black,thin,dotted] (5.8541,0.6)--(5.8541,0.1);
%\draw[black,thin,dotted] (6.8541,1.1)--(6.8541,0.1);
%\draw[black,thin,dotted] (8.47214,1.1)--(8.47214,0.1);
%\draw[black,thin,dotted] (9.47214,1.1)--(9.4721,0.1);
%\draw[black,thin,dotted] (11.0902,2.1)--(11.0902,0.1);

%%%%%%%%%%%%
\node at (6.2,0){$T_1$};

\draw plot[mark=*,mark size=1] coordinates{(0.,0.1)};
\draw plot[mark=*,mark size=1] coordinates{(1.,0.1)};
\draw plot[mark=*,mark size=1] coordinates{(1.61803,0.1)};
\draw plot[mark=*,mark size=1] coordinates{(2.61803,0.1)};
\draw plot[mark=*,mark size=1] coordinates{(3.61803,0.1)};
\draw plot[mark=*,mark size=1] coordinates{(4.23607,0.1)};
\draw plot[mark=*,mark size=1] coordinates{(5.23607,0.1)};
\draw plot[mark=*,mark size=1] coordinates{(5.8541,0.1)};
%\draw plot[mark=*,mark size=1] coordinates{(6.8541,0.1)};
%\draw plot[mark=*,mark size=1] coordinates{(7.8541,0.1)};
%\draw plot[mark=*,mark size=1] coordinates{(8.47214,0.1)};
%\draw plot[mark=*,mark size=1] coordinates{(9.47214,0.1)};
%\draw plot[mark=*,mark size=1] coordinates{(10.4721,0.1)};
\draw[blue,thick] (0.,0.1)--(1.,0.1);
\draw[red,thick] (1.,0.1)--(1.61803,0.1);
\draw[blue,thick] (1.61803,0.1)--(2.61803,0.1);
\draw[blue,thick] (2.61803,0.1)--(3.61803,0.1);
\draw[red,thick] (3.61803,0.1)--(4.23607,0.1);
\draw[blue,thick] (4.23607,0.1)--(5.23607,0.1);
\draw[red,thick] (5.23607,0.1)--(5.8541,0.1);
%\draw[blue,thick] (5.8541,0.1)--(6.8541,0.1);
%\draw[blue,thick] (6.8541,0.1)--(7.8541,0.1);
%\draw[red,thick] (7.8541,0.1)--(8.47214,0.1);
%\draw[blue,thick] (8.47214,0.1)--(9.47214,0.1);
%\draw[blue,thick] (9.47214,0.1)--(10.4721,0.1);
%\draw[red,thick] (10.4721,0.1)--(11.0902,0.1);

\node at (0.5,0.3){$a'$};
\node at (1.30902,0.3){$b'$};
\node at (2.11803,0.3){$a'$};
\node at (3.11803,0.3){$a'$};
\node at (3.92705,0.3){$b'$};
\node at (4.73607,0.3){$a'$};
\node at (5.54508,0.3){$b'$};
%\node at (6.3541,0.4){$a'$};
%\node at (7.3541,0.4){$a'$};
%\node at (8.16312,0.4){$b'$};
%\node at (8.97214,0.4){$a'$};
%\node at (9.97214,0.4){${a'}_{e_0}$};
%\node at (10.7812,0.4){${a'}_{e_1}$};



%homotopy
\node at (6.2,-.6){$T_{1-s}$};
\draw[->,black,thin,dashed] (0.,0.1)--(0,-1.1);
\draw[->,black,thin,dashed] (1.,0.1)--(1.61803,-1.1);
\draw[->,black,thin,dashed] (1.61803,0.1)--(1.61803,-1.1);
\draw[->,black,thin,dashed] (2.61803,0.1)--(2.61803,-1.1);
\draw[->,black,thin,dashed] (3.61803,0.1)--(4.23607,-1.1);
\draw[->,black,thin,dashed] (4.23607,0.1)--(4.23607,-1.1);
\draw[->,black,thin,dashed] (5.23607,0.1)--(5.8541,-1.1);
\draw[->,black,thin,dashed] (5.8541,0.1)--(5.8541,-1.1);
%\draw[->,black,thin,dashed] (6.8541,0.1)--(6.8541,-1.1);
%\draw[->,black,thin,dashed] (7.8541,0.1)--(8.47214,-1.1);
%\draw[->,black,thin,dashed] (8.47214,0.1)--(8.47214,-1.1);
%\draw[->,black,thin,dashed] (9.47214,0.1)--(9.4721,-1.1);
%\draw[->,black,thin,dashed] (10.4721,0.1)--(11.0902,-1.1);
%\draw[->,black,thin,dashed] (11.0902,0.1)--(11.0902,-1.1);

%\node[green!70!black] at (1.61803,-.1) {$a'.b'$};
%\node[green!70!black] at (2.61803,-.1) {$b'.a'$};
%\node[green!70!black] at (4.23607,-.1) {$a'.a'$};
%\node[green!70!black] at (5.8541,-.1) {$a'.b'$};
%\node[green!70!black] at (6.8541,-.1) {$b'.a'$};
%\node[green!70!black] at (8.47214,-.1) {$a'.b'$};
%\node[green!70!black] at (9.47214,-.1) {$b'.a'$};


%%%%%%%%%%%%%%%%%%
\node at (6.2,-1.3){$T_{0}$};
\draw plot[mark=*,mark size=1] coordinates{(0.,-1.2)};
\draw plot[mark=*,mark size=1] coordinates{(1.61803,-1.2)};
\draw plot[mark=*,mark size=1] coordinates{(2.61803,-1.2)};
\draw plot[mark=*,mark size=1] coordinates{(4.23607,-1.2)};
\draw plot[mark=*,mark size=1] coordinates{(5.8541,-1.2)};
%\draw plot[mark=*,mark size=1] coordinates{(6.8541,-1.2)};
%\draw plot[mark=*,mark size=1] coordinates{(8.47214,-1.2)};
%\draw plot[mark=*,mark size=1] coordinates{(9.47214,-1.2)};
\draw[blue,thick] (0.,-1.2)--(1.61803,-1.2);
\draw[red,thick] (1.61803,-1.2)--(2.61803,-1.2);
\draw[blue,thick] (2.61803,-1.2)--(4.23607,-1.2);
\draw[blue,thick] (4.23607,-1.2)--(5.8541,-1.2);
%\draw[red,thick] (5.8541,-1.2)--(6.8541,-1.2);
%\draw[blue,thick] (6.8541,-1.2)--(8.47214,-1.2);
%\draw[red,thick] (8.47214,-1.2)--(9.47214,-1.2);
%\draw[blue,thick] (9.47214,-1.2)--(11.0902,-1.2);

\node at (0.809017,-1.4){$a$};
\node at (2.11803,-1.4){$b$};
\node at (3.42705,-1.4){$a$};
\node at (5.04508,-1.4){$a$};
%\node at (6.3541,-1.5){$b$};
%\node at (7.66312,-1.5){$a$};
%\node at (8.97214,-1.5){$b$};
%\node at (10.2812,-1.5){$a'$};

%%%%% middle line
\draw (0,-0.6)--(5.86,-0.6);
\draw plot[mark=*,mark size=1] coordinates{(1.36,-.6)};
\draw plot[mark=*,mark size=1] coordinates{(3.97,-.6)};
\node at (1.2,-.7){$h_s(x)$};
\node at (3.8,-.7){$h_s(z)$};
\node at (0.95,-.01){$x$};
\node at (3.6,-.005){$z$};


\end{tikzpicture}



==> tikz/tikz-h1invK.tex <==



\begin{tikzpicture}[scale=2]
%self-adjoint operator
%vectors on the x and y axis

%


%LEFT

%h1^-1(K) background
\draw[fill,gray!20] (0,1.5) -- (1.5,1.5) -- (1.5,0) -- (2,0) -- (2,2) -- (0,2) -- (0,1);
\draw[fill,yellow] (.5,.5) circle (.25cm);
\draw[fill,yellow] (.5,1) circle (.25cm);
\draw[fill,yellow] (1,1) circle (.25cm);
\draw[fill,yellow] (1,0.5) circle (.25cm);
\draw[] (.5,.5) circle (.25cm);
\draw[] (.5,1) circle (.25cm);
\draw[] (1,1) circle (.25cm);
\draw[] (1,0.5) circle (.25cm);
\draw[fill,yellow!70] (0.5,0.25) -- (1,0.25) -- (1,1.25) -- (.5,1.25) -- (.5,0.25);
\draw[fill,yellow!70] (0.25,0.5) -- (1.25,0.5) -- (1.25,1) -- (0.25,1) -- (0.25,0.5);
\draw (.5,0.25) -- (1,0.25);
\draw (1.25,0.5) -- (1.25,1);
\draw (.5,1.25)--(1,1.25);
\draw (.25,.5)--(.25,1);
%horizontal:
\draw[dashed] (0,0) -- (2,0);
\draw[dashed] (0,2) -- (2,2);
\draw (0,1) -- (2,1);
\draw[red] (0,0.5) -- (2,0.5);
\draw[red] (0,1.5) -- (2,1.5);
%vertical:
\draw[dashed] (0,0) -- (0,2);
\draw[dashed] (2,0) -- (2,2);
\draw ((1,0) -- (1,2);
\draw[red] (0.5,0) -- (0.5,2);
\draw[red] (1.5,0) -- (1.5,2);

%h1^-1(K)
\draw[thick,dashed] (0,0) -- (1.5,0) -- (1.5,1.5) -- (0,1.5);  
\node at (0.7,.75){$h_1^{-1}(K)$};
\node at (1,1.75) {maps to boundary};
%\node at (1,-.2){$T(h_1^{-1}(K))$};
\node at (4,-.2){$T(K)$};
\node[red] at (.125,.125){$t'_i$};
\node at (3.5,.5){$t_i$};



%RIGHT

%circle K
\draw[fill,yellow] (4,1) circle(0.5cm);
\draw[] (4,1) circle(0.5cm);
\node at (4.2,1.2){$K$};

%horizontal:
\draw[dashed] (3,0) -- (5,0);
\draw[dashed] (3,2) -- (5,2);
\draw (3,1) -- (5,1);
%vertical:
\draw[dashed] (3,0) -- (3,2);
\draw[dashed] (5,0) -- (5,2);
\draw ((4,0) -- (4,2);


\end{tikzpicture}




==> tikz/tikz-proj-p-sa-a.tex <==
\begin{tikzpicture}[scale=2]
%self-adjoint operator
%vectors on the x and y axis
\draw[->] (2,0)--(2.1,0);
\draw[->] (0,2)--(0,2.1);
\node at (2.2,0) {$x$};
\node at (0,2.2) {$y$};

\draw[->] (0,0)--(.5,0);
\draw[->] (1,0)--(1.5,0);
\draw[->] (0,0)--(0,.5);
\draw[->] (0,1)--(0,1.5);
\node at (.5,-.1) {$e_1$};
\node at (1,-.1) {$v$};
\node at (1.5,-.1) {$e_2$};
\node at (-.1,.5) {$e_1$};
\node at (-.1,1) {$v$};
\node at (-.1,1.5) {$e_2$};
\node at (1,0) {\textbullet};
\node at (0,1) {\textbullet};
%horizontal:
\draw (0,0) -- (2,0);
\draw[dashed] (0,1) -- (2,1);
\draw[dashed] (0,2) -- (2,2);
%vertical:
\draw (0,-.1) -- (0,2.1);
\draw[dashed] (1,0) -- (1,2);
\draw[dashed] (2,0) -- (2,2);
%triangle
\draw (-.1,-.1) -- (2.2,2.2);
\draw[red] (0,0) -- (.8,2.5)--(2,2);
\node [red] at (.8,2.5) {\textbullet};
\draw[red,dotted] (1,1)--(.8,2.5);
\node[red] at (.8,2.65) {$1$};
\node[red] at (.4,1.6) {$s$};
\node[red] at (1.4,2.4) {$1-s$};
\node at (2.8,2) {$R$};
\node at (2.25,2.25) {$x=y$};
\node at (1,-.4) {$a(x,y)$};
\end{tikzpicture}

